A geometric model for syzygies over 2-Calabi-Yau tilted algebras

In this article, we consider the class of 2-Calabi-Yau tilted algebras that are defined by a quiver with potential whose dual graph is a tree. We call these algebras \emph{dimer tree algebras} because they can also be realized as quotients of dimer algebras on a disc. These algebras are wild in general. For every such algebra $B$, we construct a polygon $\mathcal{S}$ with a checkerboard pattern in its interior that gives rise to a category $\text{Diag}(\mathcal{S})$. The indecomposable objects of $\text{Diag}(\mathcal{S})$ are the 2-diagonals in $\mathcal{S}$, and its morphisms are given by certain pivoting moves between the 2-diagonals. We conjecture that the category $\text{Diag}(\mathcal{S})$ is equivalent to the stable syzygy category over the algebra $B$, such that the rotation of the polygon corresponds to the shift functor on the syzygies. In particular, the number of indecomposable syzygies is finite and the projective resolutions are periodic. We prove the conjecture in the special case where every chordless cycle in the quiver is of length three. As a consequence, we obtain an explicit description of the projective resolutions. Moreover, we show that the syzygy category is equivalent to the 2-cluster category of type $\mathbb{A}$, and we introduce a new derived invariant for the algebra $B$ that can be read off easily from the quiver.

==> 2cases.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2cases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.5501786bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.164135)%
    \put(0,0){\includegraphics[width=\unitlength]{2cases.pdf}}%
    \put(0.64475708,0.16816047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08070773\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.72831328,0.16910997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10254631\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.621969,0.07605871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13293037\unitlength}\raggedright $W_2$\end{minipage}}}%
    \put(0.77483893,0.08650324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1490719\unitlength}\raggedright $W_3$\end{minipage}}}%
    \put(0.55360478,0.12163484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07501069\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.55455429,0.06751318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1158393\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.74920236,0.05991715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14527391\unitlength}\raggedright $j'$\end{minipage}}}%
    \put(0.69223215,0.04757365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15951644\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.92251059,0.06934459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07596684\unitlength}\raggedright {\color{blue} $\gamma$}\end{minipage}}}%
    \put(0.92490606,0.1103582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1119885\unitlength}\raggedright {\color{red} $R(\gamma)$}\end{minipage}}}%
    \put(0.83465755,0.04092708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10444527\unitlength}\raggedright $i_1$\end{minipage}}}%
    \put(0.90492077,0.04567462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11963735\unitlength}\raggedright $j_1$\end{minipage}}}%
    \put(0.09974185,0.16662867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08070773\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.18329805,0.16757818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10254631\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.07695377,0.07452694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13293037\unitlength}\raggedright $W_2$\end{minipage}}}%
    \put(0.28489486,0.13339607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1490719\unitlength}\raggedright $W_3$\end{minipage}}}%
    \put(0.00858955,0.12010305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07501069\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.00953906,0.06598139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1158393\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.20418713,0.05838537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14527391\unitlength}\raggedright $j'$\end{minipage}}}%
    \put(0.14721692,0.04604186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15951644\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.31672719,0.0326812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07596684\unitlength}\raggedright {\color{blue} $\gamma$}\end{minipage}}}%
    \put(0.35330476,0.06230077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1119885\unitlength}\raggedright {\color{red} $R(\gamma)$}\end{minipage}}}%
    \put(0.27024683,0.02858357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11204131\unitlength}\raggedright $i_1$\end{minipage}}}%
    \put(0.25220628,0.06134141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06219242\unitlength}\raggedright $j_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> 3cases.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3cases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{363.922102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21412618)%
    \put(0,0){\includegraphics[width=\unitlength]{3cases.pdf}}%
    \put(0.10172416,0.21548876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09499677\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.19645156,0.21992994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12247519\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.13369955,0.13801042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13503675\unitlength}\raggedright $W_2$\end{minipage}}}%
    \put(0.32979297,0.1428557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14681321\unitlength}\raggedright $W_3$\end{minipage}}}%
    \put(0.09067701,0.09090457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16094496\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.02110543,0.16594872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1161944\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.09538759,0.1711192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.088716\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.0298204,0.10124554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12169009\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.25909195,0.10739161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13346656\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.20359633,0.11681277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11697951\unitlength}\raggedright $j'$\end{minipage}}}%
    \put(0.77063537,0.21756167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09437512\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.86834132,0.21867197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11991192\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.74398826,0.10986303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15544135\unitlength}\raggedright $W_2$\end{minipage}}}%
    \put(0.9238561,0.14095129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17431635\unitlength}\raggedright $W_3$\end{minipage}}}%
    \put(0.66404696,0.1631572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08771331\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.66515727,0.09987035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13545601\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.89276784,0.09098799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16987519\unitlength}\raggedright $j'$\end{minipage}}}%
    \put(0.83281184,0.02659089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18652962\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.79894786,0.03658352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05884565\unitlength}\raggedright $k'$\end{minipage}}}%
    \put(0.2812066,0.14539247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08883138\unitlength}\raggedright {\color{blue} $\gamma$}\end{minipage}}}%
    \put(0.31635184,0.18521782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13095309\unitlength}\raggedright {\color{red} $R(\gamma)$}\end{minipage}}}%
    \put(0.77677004,0.15530608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08883138\unitlength}\raggedright {\color{blue} $\gamma$}\end{minipage}}}%
    \put(0.88282863,0.1788386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13095309\unitlength}\raggedright {\color{red} $R(\gamma)$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> W-region.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'W-region.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{191.40996982bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99721146)%
    \put(0,0){\includegraphics[width=\unitlength]{W-region.pdf}}%
    \put(0.16608453,0.6296176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_1$\end{minipage}}}%
    \put(0.17030868,0.80600026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_1$\end{minipage}}}%
    \put(0.30185735,0.7626646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_2$\end{minipage}}}%
    \put(0.4871975,0.91824202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_2$\end{minipage}}}%
    \put(0.05931722,0.75729642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_2$\end{minipage}}}%
    \put(0.53091635,0.77710982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_3$\end{minipage}}}%
    \put(0.3410472,0.91300497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_3$\end{minipage}}}%
    \put(0.73917752,0.73538852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_3$\end{minipage}}}%
    \put(0.66039446,0.61745049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_4$\end{minipage}}}%
    \put(0.68066086,0.83149321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_4$\end{minipage}}}%
    \put(0.8334746,0.43363156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_4$\end{minipage}}}%
    \put(0.67160315,0.39604645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_5$\end{minipage}}}%
    \put(0.82634393,0.55845793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_5$\end{minipage}}}%
    \put(0.66759952,0.20016508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_5$\end{minipage}}}%
    \put(0.53624703,0.24646582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_6$\end{minipage}}}%
    \put(0.30451185,0.09164814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_6$\end{minipage}}}%
    \put(0.76036764,0.25427403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_6$\end{minipage}}}%
    \put(0.26374038,0.25983478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_7$\end{minipage}}}%
    \put(0.43455381,0.12293729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23385322\unitlength}\raggedright $w_7$\end{minipage}}}%
    \put(0.57601268,0.53809234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24158392\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.35115359,0.57315557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29183336\unitlength}\raggedright {\color{blue} $\gamma$}\end{minipage}}}%
    \put(0.2978407,1.00431842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36527482\unitlength}\raggedright $i_x$\end{minipage}}}%
    \put(0.92682422,0.37200887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39233225\unitlength}\raggedright $i_y$\end{minipage}}}%
    \put(0.69583828,0.94680114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29763137\unitlength}\raggedright $j_x$\end{minipage}}}%
    \put(0.64658689,0.05612318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33241942\unitlength}\raggedright $j_y$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> WW.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WW.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{201.85bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76306663)%
    \put(0,0){\includegraphics[width=\unitlength]{WW.pdf}}%
    \put(0.60891439,0.1468721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28022165\unitlength}\raggedright {\color{blue} $\gamma$}\end{minipage}}}%
    \put(0.29466231,0.67442816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17398375\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.3839637,0.09755711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28638036\unitlength}\raggedright $W'$\end{minipage}}}%
    \put(0.51329676,0.53994286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27098357\unitlength}\raggedright $w_y$\end{minipage}}}%
    \put(0.20074185,0.44908782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27714228\unitlength}\raggedright $w_{y+1}$\end{minipage}}}%
    \put(0.15455147,0.53994287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28638036\unitlength}\raggedright $w_{y+2}$\end{minipage}}}%
    \put(0.54577723,0.67573314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31101525\unitlength}\raggedright $w_{y-1}$\end{minipage}}}%
    \put(0.22537674,0.26920283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28945977\unitlength}\raggedright $w'_{x'}$\end{minipage}}}%
    \put(0.59182038,0.37006672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28330101\unitlength}\raggedright $w'_{x'+1}$\end{minipage}}}%
    \put(0.17302763,0.09578757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32795168\unitlength}\raggedright $w'_{x'-1}$\end{minipage}}}%
    \put(0.76256327,0.27204513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29869783\unitlength}\raggedright $w'_{x'+2}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> ab.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ab.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{182.475bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71043785)%
    \put(0,0){\includegraphics[width=\unitlength]{ab.pdf}}%
    \put(0.41861233,0.04509693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20119102\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.28957256,0.04773302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17621558\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.47272577,0.26125747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18037814\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.70999243,0.49850694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14985259\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.58234017,0.61844966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23587913\unitlength}\raggedright $i_{s-l}$\end{minipage}}}%
    \put(0.70027974,0.24544084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27750483\unitlength}\raggedright $j_{s-l}$\end{minipage}}}%
    \put(0.47567288,0.46564778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27750483\unitlength}\raggedright $j_{s-l}$\end{minipage}}}%
    \put(0.42832503,0.39042661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21922881\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.31124076,0.32573657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13875238\unitlength}\raggedright {\color{blue} $\gamma$}\end{minipage}}}%
    \put(0.1796793,0.04464882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17621558\unitlength}\raggedright $z$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> base_case.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'base_case.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.01490365bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21934286)%
    \put(0,0){\includegraphics[width=\unitlength]{base_case.pdf}}%
    \put(0.12893928,0.22069765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09445359\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.22312504,0.22511344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1217749\unitlength}\raggedright $b$\end{minipage}}}%
    \put(-0.0016347,0.14444292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08664752\unitlength}\raggedright $W_1$\end{minipage}}}%
    \put(0.16073184,0.14366231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13426463\unitlength}\raggedright $W_2$\end{minipage}}}%
    \put(0.32037773,0.14958383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14597376\unitlength}\raggedright $W_3$\end{minipage}}}%
    \put(0.11795529,0.09682581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1600247\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.0487815,0.17144087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11553003\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.12263894,0.17658178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08820874\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.05744664,0.10710765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12099429\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.22150832,0.17599061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12333612\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.28540726,0.11321858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13270342\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.23022895,0.12258587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11631064\unitlength}\raggedright $j'$\end{minipage}}}%
    \put(0.30374007,0.18503454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11631064\unitlength}\raggedright $j'$\end{minipage}}}%
    \put(0.12819116,0.02880194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935095\unitlength}\raggedright $\text{Case 1}$\end{minipage}}}%
    \put(0.77352433,0.02677383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21935095\unitlength}\raggedright $\text{Case 2}$\end{minipage}}}%
    \put(0.79402578,0.22275871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0938355\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.89117307,0.22386266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11922629\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.61408243,0.14327453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11370653\unitlength}\raggedright $W_1$\end{minipage}}}%
    \put(0.79071392,0.10684429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15455257\unitlength}\raggedright $W_2$\end{minipage}}}%
    \put(0.92429147,0.14989821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17331965\unitlength}\raggedright $W_3$\end{minipage}}}%
    \put(0.68804682,0.16866531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08721178\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.73441261,0.1002206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11922629\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.7653231,0.16314557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1346815\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.68915078,0.10574033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1346815\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.89448493,0.17860082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16890388\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.85915861,0.0858693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10045918\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.91214807,0.09580482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17552756\unitlength}\raggedright $j'$\end{minipage}}}%
    \put(0.81389677,0.15762586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18546308\unitlength}\raggedright $j'$\end{minipage}}}%
    \put(0.89724477,0.05164693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05850919\unitlength}\raggedright $k'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> case-b.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'case-b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.219644bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20641871)%
    \put(0,0){\includegraphics[width=\unitlength]{case-b.pdf}}%
    \put(0.31528974,0.09882166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09647083\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.19305303,0.16753994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1068745\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.31600602,0.15619045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12673616\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.2741763,0.13443722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09930821\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.13346814,0.07958127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.118224\unitlength}\raggedright $j'$\end{minipage}}}%
    \put(0.16137039,0.12855867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05579515\unitlength}\raggedright {\color{blue}$R^2\gamma$}\end{minipage}}}%
    \put(0.77471067,0.15648715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11727829\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.67737057,0.11029915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10125767\unitlength}\raggedright $W'$\end{minipage}}}%
    \put(0.84953505,0.09132553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09363345\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.85588751,0.15286095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12673616\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.80996252,0.12477916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09930821\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.7490897,0.09421291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05579515\unitlength}\raggedright {\color{blue}$R^2\gamma$}\end{minipage}}}%
    \put(0.69417655,0.1488557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.118224\unitlength}\raggedright $k'$\end{minipage}}}%
    \put(0.731244,0.15821856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.118224\unitlength}\raggedright $j'$\end{minipage}}}%
    \put(0.63263659,0.1738315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1257299\unitlength}\raggedright $j''$\end{minipage}}}%
    \put(0.42852663,0.09759105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1177046\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.37234944,0.06950243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11101684\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.29209631,0.04007627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10700417\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.20381788,0.02803831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12037968\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.11955211,0.04007629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10165395\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.01923569,0.08154042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11636703\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.96622265,0.09892857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0976413\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.91138298,0.06281468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10700417\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.82176699,0.02135056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.74285139,0.02268812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10967925\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.66661097,0.03338852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08025308\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.6010709,0.05345184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08025314\unitlength}\raggedright $z$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> case-bb.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'case-bb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.594652bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41798338)%
    \put(0,0){\includegraphics[width=\unitlength]{case-bb.pdf}}%
    \put(0.46270191,0.2513886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25229073\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.30444433,0.22864502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21782695\unitlength}\raggedright $W'$\end{minipage}}}%
    \put(0.85530088,0.25888789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20142562\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.84077844,0.3616722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27263663\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.46558061,0.34590884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21363323\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.45872752,0.19404006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12002732\unitlength}\raggedright {\color{blue}$R^2\gamma$}\end{minipage}}}%
    \put(0.33849279,0.30373192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25432516\unitlength}\raggedright $k'$\end{minipage}}}%
    \put(0.40099349,0.30524804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25432516\unitlength}\raggedright $j'$\end{minipage}}}%
    \put(0.19473505,0.36661595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27047195\unitlength}\raggedright $j''$\end{minipage}}}%
    \put(0.92726565,0.19699107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27334934\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.77044943,0.11498636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20717009\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.60500122,0.0660712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23306629\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.4266048,0.048807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21724073\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.29712354,0.06750983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19997659\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.13886862,0.11498629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23882096\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.7877136,0.42861871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23162759\unitlength}\raggedright $j'''$\end{minipage}}}%
    \put(0.57335024,0.42430265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19566062\unitlength}\raggedright $k''$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> case-c1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'case-c1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.83267219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23321539)%
    \put(0,0){\includegraphics[width=\unitlength]{case-c1.pdf}}%
    \put(0.01315442,0.1063355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16964686\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.25915797,0.18506438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10231865\unitlength}\raggedright {\color{blue} $\gamma$}\end{minipage}}}%
    \put(0.23162052,0.21534354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07368748\unitlength}\raggedright {\color{red} $R(\gamma)$}\end{minipage}}}%
    \put(0.18526461,0.20491707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16822124\unitlength}\raggedright $i_n$\end{minipage}}}%
    \put(0.10227563,0.2134707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17107246\unitlength}\raggedright $j_n$\end{minipage}}}%
    \put(0.05344232,0.0250761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6130096\unitlength}\raggedright $R(\gamma)\text{ crosses } j_n$\end{minipage}}}%
    \put(0.37186743,0.08285115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16964686\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.3960991,0.20492635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10231865\unitlength}\raggedright {\color{blue} $\gamma$}\end{minipage}}}%
    \put(0.33529584,0.17875453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07368748\unitlength}\raggedright {\color{red} $R(\gamma)$}\end{minipage}}}%
    \put(0.46871945,0.21770169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16822124\unitlength}\raggedright $i_n$\end{minipage}}}%
    \put(0.55129597,0.21412901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17107246\unitlength}\raggedright $j_n$\end{minipage}}}%
    \put(0.37457251,0.024777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6130096\unitlength}\raggedright $R(\gamma)\text{ does not cross } j_n$\end{minipage}}}%
    \put(0.75984944,0.13903412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16520003\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.93415765,0.20008306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09963666\unitlength}\raggedright {\color{blue} $\gamma$}\end{minipage}}}%
    \put(0.90734199,0.23400466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07175597\unitlength}\raggedright {\color{red} $R(\gamma)$}\end{minipage}}}%
    \put(0.86220118,0.22232393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16381179\unitlength}\raggedright $i_n$\end{minipage}}}%
    \put(0.78138755,0.23190654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16658827\unitlength}\raggedright $j_n$\end{minipage}}}%
    \put(0.69668474,0.16778187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06177649\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.74110825,0.17896155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0937059\unitlength}\raggedright $q$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> case-d.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'case-d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{204.875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48762275)%
    \put(0,0){\includegraphics[width=\unitlength]{case-d.pdf}}%
    \put(0.51100919,0.3144128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23253162\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.23608775,0.45071512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18145786\unitlength}\raggedright {\color{blue} $\gamma$}\end{minipage}}}%
    \put(0.07933991,0.41014173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24889602\unitlength}\raggedright {\color{red} $R(\gamma)$}\end{minipage}}}%
    \put(0.6467966,0.23346792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22568097\unitlength}\raggedright $i_1$\end{minipage}}}%
    \put(0.76769711,0.2200396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17248476\unitlength}\raggedright $j_1$\end{minipage}}}%
    \put(0.67097668,0.44533722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21600893\unitlength}\raggedright $h$\end{minipage}}}%
    \put(0.21726045,0.22490554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21923295\unitlength}\raggedright $i_2$\end{minipage}}}%
    \put(0.12215204,0.30826472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24180105\unitlength}\raggedright $j_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> cases-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cases-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.98915078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67800543)%
    \put(0,0){\includegraphics[width=\unitlength]{cases-1.pdf}}%
    \put(0.33597469,0.56092929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05648931\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.39356017,0.50751122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05881078\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.37896595,0.57410114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10137122\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.41645263,0.62070917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08744235\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.4156788,0.54066494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07970409\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.41413114,0.47991283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07893026\unitlength}\raggedright $z$\end{minipage}}}%
    \put(-0.00081025,0.47581898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06577522\unitlength}\raggedright $a$\end{minipage}}}%
    \put(-0.00071708,0.54877067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08512087\unitlength}\raggedright $b$\end{minipage}}}%
    \put(-0.00011314,0.61868274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07738261\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.08370741,0.64198676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07273967\unitlength}\raggedright $k''$\end{minipage}}}%
    \put(0.13245844,0.47379252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07815644\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.07519531,0.4383299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08512087\unitlength}\raggedright $k'$\end{minipage}}}%
    \put(0.2919603,0.59233907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21090791\unitlength}\raggedright {\color{blue}$\gamma$}\end{minipage}}}%
    \put(0.2800482,0.50621552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08685384\unitlength}\raggedright {\color{red}$R^2\gamma$}\end{minipage}}}%
    \put(0.88823806,0.4504569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05689491\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.91923754,0.43861677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09806885\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.97790199,0.62099773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08459374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.9771534,0.53921604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07710757\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.97565617,0.47714522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07635895\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.57423228,0.47296252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06363247\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.57432241,0.54749771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08234789\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.57490666,0.61892731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07486172\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.81338044,0.5723257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20403718\unitlength}\raggedright {\color{blue}$\gamma$}\end{minipage}}}%
    \put(0.80729849,0.52012295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08402441\unitlength}\raggedright {\color{red}$R^2\gamma$}\end{minipage}}}%
    \put(0.92788561,0.6501556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03970143\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.88213187,0.64096439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0899899\unitlength}\raggedright $k'$\end{minipage}}}%
    \put(0.91201172,0.53071676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04192256\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.91238604,0.68185766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04229688\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0.37599893,0.15786212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05689491\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.41695878,0.22767845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08459374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.41621018,0.14589676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07710757\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.41471295,0.08382595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07635895\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.01328907,0.07964325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06363247\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.01337919,0.15417844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08234789\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.01396344,0.22560804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07486172\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.06848618,0.08599749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20403718\unitlength}\raggedright {\color{blue}$\gamma$}\end{minipage}}}%
    \put(0.07377199,0.21981262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08402441\unitlength}\raggedright {\color{red}$R^2\gamma$}\end{minipage}}}%
    \put(0.35529718,0.18636799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04192256\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.37040776,0.06796264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05403565\unitlength}\raggedright $W'$\end{minipage}}}%
    \put(0.3591246,0.21849486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06149337\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.36601234,0.28052493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0376947\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.35433978,0.11391767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04557805\unitlength}\raggedright $k'$\end{minipage}}}%
    \put(0.93437288,0.18974622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05689491\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.98117871,0.24640908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08459374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.98043011,0.16462741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07710757\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.97893288,0.1025566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07635895\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.577509,0.0983739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06363247\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.57759912,0.17290909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08234789\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.57818337,0.24433869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07486172\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.63270611,0.10472813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20403718\unitlength}\raggedright {\color{blue}$\gamma$}\end{minipage}}}%
    \put(0.63799192,0.23854327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08402441\unitlength}\raggedright {\color{red}$R^2\gamma$}\end{minipage}}}%
    \put(0.93284425,0.26426315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06149337\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.16801118,0.35470477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295668\unitlength}\raggedright Case (1.ii)\end{minipage}}}%
    \put(0.71994117,0.35585036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295668\unitlength}\raggedright Case (1.iii)\end{minipage}}}%
    \put(0.16831461,0.02610821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295668\unitlength}\raggedright Case (1.iv)\end{minipage}}}%
    \put(0.7223085,0.0253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295668\unitlength}\raggedright Case (1.v)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> cases-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cases-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.70799318bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29621232)%
    \put(0,0){\includegraphics[width=\unitlength]{cases-2.pdf}}%
    \put(0.32152675,0.19495976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05667502\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.29739196,0.22683849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05900412\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.36899084,0.2620901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10170447\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.41782171,0.29226205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08772981\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.41704534,0.21195469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07996612\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.4154926,0.15100286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07918974\unitlength}\raggedright $z$\end{minipage}}}%
    \put(-0.00081291,0.14689555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06599146\unitlength}\raggedright $a$\end{minipage}}}%
    \put(-0.00071945,0.22008706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0854007\unitlength}\raggedright $b$\end{minipage}}}%
    \put(-0.00011353,0.29022896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.077637\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.09245753,0.14486243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07841338\unitlength}\raggedright $k'$\end{minipage}}}%
    \put(0.09177506,0.19433107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21160127\unitlength}\raggedright {\color{blue}$\gamma$}\end{minipage}}}%
    \put(0.07982379,0.27796454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08713937\unitlength}\raggedright {\color{red}$R^2\gamma$}\end{minipage}}}%
    \put(0.92668876,0.29591075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05708195\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.90141129,0.21417665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09839125\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.98111683,0.29255156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08487184\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.98036578,0.21050102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07736106\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.97886362,0.14822614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07660998\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.57612007,0.1440297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06384166\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.57621049,0.21880992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08261861\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.57679666,0.29047434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07510783\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.65733047,0.15664106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20470795\unitlength}\raggedright {\color{blue}$\gamma$}\end{minipage}}}%
    \put(0.66479625,0.27429158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08430063\unitlength}\raggedright {\color{red}$R^2\gamma$}\end{minipage}}}%
    \put(0.90999624,0.25817759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03983194\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.93666127,0.17855856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09028574\unitlength}\raggedright $k'$\end{minipage}}}%
    \put(0.82617196,0.10597068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04206038\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.16856351,0.02538318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1634924\unitlength}\raggedright Case (2.ii)\end{minipage}}}%
    \put(0.72230797,0.02653253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1634924\unitlength}\raggedright Case (2.iii)\end{minipage}}}%
    \put(0.30970324,0.28217926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02860356\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.87181743,0.10634881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05830949\unitlength}\raggedright $k''$\end{minipage}}}%
    \put(0.91627471,0.07128408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05626681\unitlength}\raggedright $w$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> cases-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cases-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.09982934bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28396298)%
    \put(0,0){\includegraphics[width=\unitlength]{cases-3.pdf}}%
    \put(0.18738548,0.2062887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0567636\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.31563226,0.19202071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05909635\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.3647976,0.15166889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10186344\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.41847476,0.24584181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08786693\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.41769717,0.16540893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0800911\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.416142,0.10436183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07931351\unitlength}\raggedright $z$\end{minipage}}}%
    \put(-0.00081418,0.10024809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0660946\unitlength}\raggedright $a$\end{minipage}}}%
    \put(-0.00072058,0.17355401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08553418\unitlength}\raggedright $b$\end{minipage}}}%
    \put(-0.00011372,0.24380556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07775835\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.10675669,0.23427418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07853594\unitlength}\raggedright $k''$\end{minipage}}}%
    \put(0.03611203,0.1008223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.211932\unitlength}\raggedright {\color{blue}$\gamma$}\end{minipage}}}%
    \put(0.24810223,0.13459494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08727557\unitlength}\raggedright {\color{red}$R^2\gamma$}\end{minipage}}}%
    \put(0.15854615,0.02542285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16374794\unitlength}\raggedright Case (3.i)\end{minipage}}}%
    \put(0.03834202,0.19470918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02864827\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.37355878,0.26576425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06489028\unitlength}\raggedright $k'''$\end{minipage}}}%
    \put(0.5797389,0.14164108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0567636\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.8526419,0.18905391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05909635\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.83572065,0.11639309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10186344\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.98045046,0.24801509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08786693\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.97967287,0.16758221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0800911\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.9781177,0.10653511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07931351\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.56116151,0.10242137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0660946\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.56010889,0.17572729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08553418\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.56186198,0.24597883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07775835\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.87653802,0.27169366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07853594\unitlength}\raggedright $k''$\end{minipage}}}%
    \put(0.59808774,0.10299558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.211932\unitlength}\raggedright {\color{blue}$\gamma$}\end{minipage}}}%
    \put(0.6815762,0.22194651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08727557\unitlength}\raggedright {\color{red}$R^2\gamma$}\end{minipage}}}%
    \put(0.72052185,0.02759613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16374794\unitlength}\raggedright Case (3.ii)\end{minipage}}}%
    \put(0.73175662,0.1234529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02864827\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.91717711,0.14163869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06489028\unitlength}\raggedright $k'$\end{minipage}}}%
    \put(0.67849618,0.18847626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0569215\unitlength}\raggedright $W'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> circ1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circ1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.663439bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46019768)%
    \put(0,0){\includegraphics[width=\unitlength]{circ1.pdf}}%
    \put(0.16562176,0.21762978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10155454\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.23620022,0.22593875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0430548\unitlength}\raggedright {\color{blue}$\gamma$}\end{minipage}}}%
    \put(0.10745871,0.15300417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11263323\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.07976202,0.27763927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11909579\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.04560275,0.11145909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12832802\unitlength}\raggedright $j_s$\end{minipage}}}%
    \put(0.16008241,0.09391787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14402282\unitlength}\raggedright $j_s$\end{minipage}}}%
    \put(0.0317544,0.18070084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13571381\unitlength}\raggedright $i_r$\end{minipage}}}%
    \put(0.18223979,0.26286771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13109769\unitlength}\raggedright $i_r$\end{minipage}}}%
    \put(0.11392128,0.37457773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11078678\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.22378482,0.34503456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11355645\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.61266794,0.19360816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10155454\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.66108906,0.17606685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0430548\unitlength}\raggedright {\color{blue}$\gamma$}\end{minipage}}}%
    \put(0.56743002,0.1400612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11263323\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.53973332,0.26469633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11909579\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.50557406,0.09851611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12832802\unitlength}\raggedright $j_s$\end{minipage}}}%
    \put(0.62005372,0.0809749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14402282\unitlength}\raggedright $j_s$\end{minipage}}}%
    \put(0.49172571,0.16775788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13571381\unitlength}\raggedright $i_r$\end{minipage}}}%
    \put(0.6422111,0.24992478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13109769\unitlength}\raggedright $i_r$\end{minipage}}}%
    \put(0.64221106,0.34409351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10155454\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.72714761,0.2859304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11263323\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.82870215,0.28593042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08955264\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.70792406,0.35874244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13109769\unitlength}\raggedright $i_r$\end{minipage}}}%
    \put(0.78069455,0.3320916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13202092\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.83885761,0.46318931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08216686\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.96718562,0.17883651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10894033\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.85732208,0.17606689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0997081\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.78531067,0.24623185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16156404\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.91271546,0.30808777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21788066\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.77884811,0.20007065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16987306\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.74838173,0.12344311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14586925\unitlength}\raggedright $i_{s-1}$\end{minipage}}}%
    \put(0.72991729,0.08097489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14494603\unitlength}\raggedright $j_{s-1}$\end{minipage}}}%
    \put(0.8462434,0.36255798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13571379\unitlength}\raggedright $W'$\end{minipage}}}%
    \put(0.79731258,0.38840818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12094224\unitlength}\raggedright $i_r$\end{minipage}}}%
    \put(0.645904,0.46503571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10340099\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.54065655,0.45395703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08032041\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.58681769,0.37363659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14217636\unitlength}\raggedright $W''$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> circ2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circ2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.350815bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85223469)%
    \put(0,0){\includegraphics[width=\unitlength]{circ2.pdf}}%
    \put(0.28275652,0.35857655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18805397\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.3724205,0.32609445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07972688\unitlength}\raggedright {\color{blue}$\gamma$}\end{minipage}}}%
    \put(0.19898704,0.25942086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20856897\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.14769959,0.49021433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22053604\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.08444505,0.18248961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23763186\unitlength}\raggedright $j_s$\end{minipage}}}%
    \put(0.29643316,0.15000759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26669475\unitlength}\raggedright $j_s$\end{minipage}}}%
    \put(0.05880133,0.31070826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25130852\unitlength}\raggedright $i_p$\end{minipage}}}%
    \put(0.33746316,0.46286105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24276061\unitlength}\raggedright $i_p$\end{minipage}}}%
    \put(0.3374631,0.63723839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18805396\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.49474464,0.52953467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20856897\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.68279862,0.52953466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16582942\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.45914736,0.66436433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24276061\unitlength}\raggedright $i_p$\end{minipage}}}%
    \put(0.59390037,0.6150138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24447019\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.70160403,0.85777441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15215277\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.93923586,0.33122318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20173064\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.73579566,0.32609453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18463482\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.60244829,0.45602273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29917678\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.83837055,0.57056463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40346126\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.59048122,0.37054355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31456303\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.534065,0.22864828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27011389\unitlength}\raggedright $i_{s-1}$\end{minipage}}}%
    \put(0.4998734,0.1500076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26840432\unitlength}\raggedright $j_{s-1}$\end{minipage}}}%
    \put(0.71528068,0.67143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25130848\unitlength}\raggedright $W'$\end{minipage}}}%
    \put(0.62467286,0.71929824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395521\unitlength}\raggedright $i_p$\end{minipage}}}%
    \put(0.34430147,0.86119353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19147315\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.14940918,0.84067856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1487336\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.23488822,0.69194491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26327556\unitlength}\raggedright $W''$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> circ3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circ3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18457397)%
    \put(0,0){\includegraphics[width=\unitlength]{circ3.pdf}}%
    \put(0.53209145,0.36859553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20808385\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.39989851,0.33800415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0882187\unitlength}\raggedright {\color{blue}$\gamma$}\end{minipage}}}%
    \put(0.24277037,0.28295567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23078393\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.18602022,0.53833126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24402563\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.11602835,0.19783037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26294234\unitlength}\raggedright $j_s$\end{minipage}}}%
    \put(0.3505956,0.16188866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29510075\unitlength}\raggedright $j_s$\end{minipage}}}%
    \put(0.08765329,0.33970576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27807571\unitlength}\raggedright $i_r$\end{minipage}}}%
    \put(0.39599575,0.50806455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26861736\unitlength}\raggedright $i_r$\end{minipage}}}%
    \put(0.39599568,0.70101504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20808383\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.57002949,0.58183966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23078392\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.77811335,0.58183965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18349212\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.5306407,0.7310302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26861736\unitlength}\raggedright $i_r$\end{minipage}}}%
    \put(0.67974643,0.67642328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27050903\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.6892048,0.50049786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33104249\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.81405511,0.73884844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27807568\unitlength}\raggedright $W'$\end{minipage}}}%
    \put(0.71379653,0.79181519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24780897\unitlength}\raggedright $i_r$\end{minipage}}}%
    \put(0.19326235,1.01841923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16457541\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.28249542,0.76154842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29131739\unitlength}\raggedright $W''$\end{minipage}}}%
    \put(0.14668607,0.80442193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18057785\unitlength}\raggedright $h$\end{minipage}}}%
    \put(0.30719973,0.8365247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19662921\unitlength}\raggedright $h$\end{minipage}}}%
    \put(0.27242175,0.97028607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22204388\unitlength}\raggedright $W'''$\end{minipage}}}%
    \put(0.43293538,1.116086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14713753\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.09933282,0.51200138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15069063\unitlength}\raggedright {\color{blue}$\gamma'$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> cross.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cross.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213.53749619bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5695721)%
    \put(0,0){\includegraphics[width=\unitlength]{cross.pdf}}%
    \put(0.68511093,0.44602272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3469932\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.28838207,0.21902226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14458052\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.24510124,0.44075185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14573714\unitlength}\raggedright $R(\gamma)$\end{minipage}}}%
    \put(0.68858084,0.19935915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25214834\unitlength}\raggedright $R(\gamma)$\end{minipage}}}%
    \put(0.18400454,0.31735164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29494416\unitlength}\raggedright {\color{blue} $\rho(j)$}\end{minipage}}}%
    \put(0.01489857,0.49659414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10199093\unitlength}\raggedright $x$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> example11-1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example11-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{561.20299363bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98989889)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example11-1.pdf}}%
    \put(0.57373233,0.97090189){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.69401718,0.93546308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.80103121,0.87009978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.89015434,0.7765936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.95014957,0.66648032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.97960101,0.54459117){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.97650178,0.41923269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.94373568,0.29894788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.88104523,0.18926106){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.78753914,0.09746506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.67742589,0.03479711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0.55019111,0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.42483262,0.00042644){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.29920209,0.03586525){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.17882393,0.10122866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.09237359,0.19206195){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.02970558,0.304848){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}%
    \put(-0.00241877,0.44010112){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0.00068049,0.5681324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\end{tabular}}}}%
    \put(0.03879216,0.69376291){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.10682825,0.80077695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}%
    \put(0.20568009,0.89257293){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22\end{tabular}}}}%
    \put(0.3184662,0.94989532){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23\end{tabular}}}}%
    \put(0.44837381,0.97667398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example11-1.pdf}}%
    \put(0.42826158,0.53797509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sechs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example11-1.pdf}}%
    \put(0.73296395,0.85203272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\dreizehn\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example11-1.pdf}}%
    \put(0.81184816,0.70499621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\elf\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example11-1.pdf}}%
    \put(0.7810747,0.40700623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sieben\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{example11-1.pdf}}%
    \put(0.92941733,0.4577902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwoelf\end{tabular}}}}%
    \put(0.8051303,0.26801926){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\acht\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{example11-1.pdf}}%
    \put(0.49374595,0.25465583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.58194925,0.4617995){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fuenf\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{example11-1.pdf}}%
    \put(0.30263861,0.56203061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\vier\end{tabular}}}}%
    \put(0.22913581,0.13704991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zehn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{example11-1.pdf}}%
    \put(0.10484919,0.41502496){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\eins\end{tabular}}}}%
    \put(0.20374388,0.595441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwei\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{example11-1.pdf}}%
    \put(0.1048492,0.69166288){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\neun\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{example11-1.pdf}}%
    \put(0.29729293,0.80926734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwei\end{tabular}}}}%
    \put(0.16899708,0.38161473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwei\end{tabular}}}}%
    \put(0.11821333,0.29073859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwei\end{tabular}}}}%
    \put(0.0767845,0.29474705){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zehn\end{tabular}}}}%
    \put(0.0888122,0.57272175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\eins\end{tabular}}}}%
    \put(0.17166991,0.24663637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\eins\end{tabular}}}}%
    \put(0.24784569,0.40700719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.06342043,0.5219389){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.13825971,0.50322908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.36010464,0.36691494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.65678852,0.18516227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.74499071,0.13437919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.21978087,0.7918939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\vier\end{tabular}}}}%
    \put(0.33471256,0.31345745){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\vier\end{tabular}}}}%
    \put(0.40420612,0.12635919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\vier\end{tabular}}}}%
    \put(0.31600276,0.15041472){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sechs\end{tabular}}}}%
    \put(0.45632629,0.86272387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fuenf\end{tabular}}}}%
    \put(0.62738744,0.15175124){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fuenf\end{tabular}}}}%
    \put(0.55655752,0.86673318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sechs\end{tabular}}}}%
    \put(0.38816928,0.29474774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sechs\end{tabular}}}}%
    \put(0.04337413,0.48852794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\neun\end{tabular}}}}%
    \put(0.04871979,0.58474978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\neun\end{tabular}}}}%
    \put(0.13558676,0.20119773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zehn\end{tabular}}}}%
    \put(0.73296364,0.17447279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sieben\end{tabular}}}}%
    \put(0.87462402,0.65558217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sieben\end{tabular}}}}%
    \put(0.88134157,0.49116991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\elf\end{tabular}}}}%
    \put(0.89470554,0.34683804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\elf\end{tabular}}}}%
    \put(0.93476291,0.36156912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwoelf\end{tabular}}}}%
    \put(0.87863425,0.27603973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwoelf\end{tabular}}}}%
    \put(0.84255003,0.77719347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\dreizehn\\\end{tabular}}}}%
    \put(0.89066032,0.68899009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\dreizehn\\\end{tabular}}}}%
    \put(0.91471638,0.39364211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\acht\end{tabular}}}}%
    \put(0.69287104,0.19050709){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\acht\end{tabular}}}}%
    \put(0.58863074,0.07824821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\acht\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{example11-1.pdf}}%
  \end{picture}%
\endgroup%


==> example11-2.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example11-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{561.20299363bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98989889)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example11-2.pdf}}%
    \put(0.57373233,0.97090189){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.69401718,0.93546308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.80103121,0.87009978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.89015434,0.7765936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.95014957,0.66648032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.97960101,0.54459117){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.97650178,0.41923269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.94373568,0.29894788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.88104523,0.18926106){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.78753914,0.09746506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.67742589,0.03479711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0.55019111,0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.42483262,0.00042644){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.29920209,0.03586525){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.17882393,0.10122866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.09237359,0.19206195){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.02970558,0.304848){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}%
    \put(-0.00241877,0.44010112){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0.00068049,0.5681324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\end{tabular}}}}%
    \put(0.03879216,0.69376291){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.10682825,0.80077695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}%
    \put(0.20568009,0.89257293){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22\end{tabular}}}}%
    \put(0.3184662,0.94989532){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23\end{tabular}}}}%
    \put(0.44837381,0.97667398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example11-2.pdf}}%
    \put(0.42826158,0.53797509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sechs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example11-2.pdf}}%
    \put(0.73296395,0.85203272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\dreizehn\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example11-2.pdf}}%
    \put(0.81184816,0.70499621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\elf\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example11-2.pdf}}%
    \put(0.7810747,0.40700623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sieben\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{example11-2.pdf}}%
    \put(0.92941733,0.4577902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwoelf\end{tabular}}}}%
    \put(0.8051303,0.26801926){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\acht\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{example11-2.pdf}}%
    \put(0.49374595,0.25465583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.58194925,0.4617995){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fuenf\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{example11-2.pdf}}%
    \put(0.30263861,0.56203061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\vier\end{tabular}}}}%
    \put(0.22913581,0.13704991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zehn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{example11-2.pdf}}%
    \put(0.10484919,0.41502496){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\eins\end{tabular}}}}%
    \put(0.20374388,0.595441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwei\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{example11-2.pdf}}%
    \put(0.1048492,0.69166288){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\neun\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{example11-2.pdf}}%
    \put(0.29729293,0.80926734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwei\end{tabular}}}}%
    \put(0.16899708,0.38161473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwei\end{tabular}}}}%
    \put(0.11821333,0.29073859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwei\end{tabular}}}}%
    \put(0.0767845,0.29474705){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zehn\end{tabular}}}}%
    \put(0.0888122,0.57272175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\eins\end{tabular}}}}%
    \put(0.17166991,0.24663637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\eins\end{tabular}}}}%
    \put(0.24784569,0.40700719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.06342043,0.5219389){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.13825971,0.50322908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.36010464,0.36691494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.65678852,0.18516227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.74499071,0.13437919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\drei\end{tabular}}}}%
    \put(0.21978087,0.7918939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\vier\end{tabular}}}}%
    \put(0.33471256,0.31345745){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\vier\end{tabular}}}}%
    \put(0.40420612,0.12635919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\vier\end{tabular}}}}%
    \put(0.31600276,0.15041472){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sechs\end{tabular}}}}%
    \put(0.45632629,0.86272387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fuenf\end{tabular}}}}%
    \put(0.62738744,0.15175124){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fuenf\end{tabular}}}}%
    \put(0.55655752,0.86673318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sechs\end{tabular}}}}%
    \put(0.38816928,0.29474774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sechs\end{tabular}}}}%
    \put(0.04337413,0.48852794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\neun\end{tabular}}}}%
    \put(0.04871979,0.58474978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\neun\end{tabular}}}}%
    \put(0.13558676,0.20119773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zehn\end{tabular}}}}%
    \put(0.73296364,0.17447279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sieben\end{tabular}}}}%
    \put(0.87462402,0.65558217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sieben\end{tabular}}}}%
    \put(0.88134157,0.49116991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\elf\end{tabular}}}}%
    \put(0.89470554,0.34683804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\elf\end{tabular}}}}%
    \put(0.93476291,0.36156912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwoelf\end{tabular}}}}%
    \put(0.87863425,0.27603973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\zwoelf\end{tabular}}}}%
    \put(0.84255003,0.77719347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\dreizehn\\\end{tabular}}}}%
    \put(0.89066032,0.68899009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\dreizehn\\\end{tabular}}}}%
    \put(0.91471638,0.39364211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\acht\end{tabular}}}}%
    \put(0.69287104,0.19050709){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\acht\end{tabular}}}}%
    \put(0.58863074,0.07824821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\acht\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{example11-2.pdf}}%
    \put(0.05378765,0.26925897){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.04780934,0.38127353){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{example11-2.pdf}}%
    \put(0.83730548,0.80697876){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.93076085,0.62856398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.82786558,0.17985229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.93642483,0.34379253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> example2.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{724.48787248bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2745023)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example2.pdf}}%
  \end{picture}%
\endgroup%


==> examplebysize.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examplebysize.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{641.4222605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.6411632)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{examplebysize.pdf}}%
  \end{picture}%
\endgroup%


==> fig2pivots.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2pivots.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.02778388bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32680401)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2pivots.pdf}}%
    \put(-0.00350341,0.0818887){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2pivots.pdf}}%
    \put(-0.00350341,0.15132423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig2pivots.pdf}}%
    \put(0.00658001,0.22053546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(-0.00350341,0.15132423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig2pivots.pdf}}%
    \put(0.89915622,0.24159053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig2pivots.pdf}}%
    \put(0.91304314,0.172155){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig2pivots.pdf}}%
    \put(0.9199866,0.10271947){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig2pivots.pdf}}%
    \put(0.22250755,0.25970386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg''$\end{tabular}}}}%
    \put(0.29194303,0.16078121){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg$\end{tabular}}}}%
    \put(0.50024957,0.05589448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig2pivots.pdf}}%
  \end{picture}%
\endgroup%


==> fig2pivotslemma.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2pivotslemma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.09786656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40410705)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2pivotslemma.pdf}}%
    \put(-0.00321923,0.14048431){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2pivotslemma.pdf}}%
    \put(0.82622071,0.28723185){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig2pivotslemma.pdf}}%
    \put(0.83898118,0.22342862){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig2pivotslemma.pdf}}%
    \put(0.84536142,0.15962539){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig2pivotslemma.pdf}}%
    \put(0.26826193,0.21297742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg$\end{tabular}}}}%
    \put(0.26826202,0.11659863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig2pivotslemma.pdf}}%
    \put(0.52541621,0.37137474){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i)$\end{tabular}}}}%
    \put(0.6083601,0.02045695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i')$\end{tabular}}}}%
    \put(0.60887386,0.21821647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptsize\za_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig2pivotslemma.pdf}}%
  \end{picture}%
\endgroup%


==> fig71.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig71.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{485.76834145bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37905461)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00850757,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.0393865,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.05482595,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.02394702,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.0393865,0.31575281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.05482595,0.31575281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.02394702,0.31575281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.0393865,0.30031333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.07026542,0.30031333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.05482595,0.30031333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.08570489,0.30031337){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.08570489,0.28487392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.05482597,0.28487392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.07026544,0.28487392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.07026544,0.26943444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.08570491,0.26943444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.08570487,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.11658379,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.13202324,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.10114432,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.11658379,0.23855552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.13202324,0.23855552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.10114432,0.23855552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.11658379,0.22311605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.13202324,0.22311605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.13202327,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.14746274,0.19223715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.16290219,0.19223717){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.17834164,0.19223717){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.17834164,0.17679769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.16290217,0.17679769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.17834164,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.16290219,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.14746272,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.17834164,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.19378111,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.19378111,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.20922059,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.24009949,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.25553896,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.22466006,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.22466006,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.25553896,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.24009949,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.20922059,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.24009949,0.1150398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.25553892,0.1150398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.25553892,0.1150398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.22466002,0.1150398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.25553892,0.09960033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.24009944,0.09960033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.25553892,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.28641782,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.27097835,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.30185725,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.30185725,0.05328198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.30185725,0.06872145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.30185725,0.03784255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.27097835,0.06872145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.28641782,0.06872145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.28641782,0.05328198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.31729677,0.02240308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.31729677,0.0378425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig71.pdf}}%
    \put(0.33273624,0.0069636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.33273624,0.0378425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.33273624,0.02240303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.07026542,0.33119229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.07026542,0.31575282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.08570489,0.33119229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.08570489,0.31575282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig71.pdf}}%
    \put(0.082617,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.1304793,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0.1752537,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(0.19223706,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_4$\end{tabular}}}}%
    \put(0.25399486,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_5$\end{tabular}}}}%
    \put(0.30031328,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig71.pdf}}%
    \put(0.35435141,0.25708289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.35435141,0.21076449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0.35435141,0.14900664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_4$\end{tabular}}}}%
    \put(0.35435141,0.16444612){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(0.35435141,0.08724882){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_5$\end{tabular}}}}%
    \put(0.35435141,0.04093044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig71.pdf}}%
    \put(0.5766796,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.62454194,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0.66931626,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(0.68629966,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_4$\end{tabular}}}}%
    \put(0.74805755,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_5$\end{tabular}}}}%
    \put(0.7943761,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig71.pdf}}%
    \put(0.5766796,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.62454194,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0.66931626,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(0.68629966,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_4$\end{tabular}}}}%
    \put(0.74805755,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_5$\end{tabular}}}}%
    \put(0.7943761,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig71.pdf}}%
    \put(0.85883381,0.30703339){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{1,u}$\end{tabular}}}}%
    \put(0.85883381,0.23909976){\color[rgb]{1,0.49803922,0.16470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{2,u}$\end{tabular}}}}%
    \put(0.85883381,0.18969347){\color[rgb]{1,0.8,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\bf$B_{3,u}$\end{tabular}}}}%
    \put(0.85883381,0.15881454){\color[rgb]{0,1,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{4,u}$\end{tabular}}}}%
    \put(0.85883381,0.11558409){\color[rgb]{0,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{5,u}$\end{tabular}}}}%
    \put(0.85883381,0.06617786){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{6,u}$\end{tabular}}}}%
    \put(0.85883381,0.02294738){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{7,u}$\end{tabular}}}}%
    \put(0.50257013,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.53344903,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5488885,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.51800956,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.53344903,0.31575281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5488885,0.31575281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.51800956,0.31575281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.53344903,0.30031333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56432793,0.30031333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5488885,0.30031333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5488885,0.28487392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56432793,0.28487392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56432793,0.26943444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.57976745,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.6106464,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.59520688,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.6106464,0.23855552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.59520688,0.23855552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.6106464,0.22311605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.62608583,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.64152534,0.19223715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.65696477,0.19223717){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.65696477,0.17679769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.67240429,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.65696477,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.64152534,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.68784372,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.70328323,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.73416218,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.71872266,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.71872266,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.73416218,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.70328323,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.73416218,0.1150398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.71872266,0.1150398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.73416218,0.09960033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.74960161,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.78048056,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.76504113,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.79592007,0.03784255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.76504113,0.06872145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.78048056,0.06872145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.78048056,0.05328198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.8113595,0.02240308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.8113595,0.0378425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.82679902,0.0069636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56432793,0.33119229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56432793,0.31575282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig71new.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig71new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{485.76834145bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37905461)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00850757,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.0393865,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.05482595,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.02394702,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.0393865,0.31575281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.05482595,0.31575281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.02394702,0.31575281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.0393865,0.30031333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.07026542,0.30031333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.05482595,0.30031333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.08570489,0.30031337){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.08570489,0.28487392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.05482597,0.28487392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.07026544,0.28487392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.07026544,0.26943444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.08570491,0.26943444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.08570487,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.11658379,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.13202324,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.10114432,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.11658379,0.23855552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.13202324,0.23855552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.10114432,0.23855552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.11658379,0.22311605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.13202324,0.22311605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.13202327,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.14746274,0.19223715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.16290219,0.19223717){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.17834164,0.19223717){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.17834164,0.17679769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.16290217,0.17679769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.17834164,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.16290219,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.14746272,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.17834164,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.19378111,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.19378111,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.20922059,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.24009949,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.25553896,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.22466006,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.22466006,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.25553896,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.24009949,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.20922059,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.24009949,0.1150398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.25553892,0.1150398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.25553892,0.1150398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.22466002,0.1150398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.25553892,0.09960033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.24009944,0.09960033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.25553892,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.28641782,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.27097835,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.30185725,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.30185725,0.05328198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.30185725,0.06872145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.30185725,0.03784255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.27097835,0.06872145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.28641782,0.06872145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.28641782,0.05328198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.31729677,0.02240308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.31729677,0.0378425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig71new.pdf}}%
    \put(0.33273624,0.0069636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.33273624,0.0378425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.33273624,0.02240303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.07026542,0.33119229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.07026542,0.31575282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.08570489,0.33119229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.08570489,0.31575282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig71new.pdf}}%
    \put(0.082617,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.1304793,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0.1752537,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(0.19223706,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_4$\end{tabular}}}}%
    \put(0.25399486,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_5$\end{tabular}}}}%
    \put(0.30031328,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig71new.pdf}}%
    \put(0.35435141,0.25708289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.35435141,0.21076449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0.35435141,0.14900664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_4$\end{tabular}}}}%
    \put(0.35435141,0.16444612){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(0.35435141,0.08724882){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_5$\end{tabular}}}}%
    \put(0.35435141,0.04093044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig71new.pdf}}%
    \put(0.5766796,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.62454194,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0.66931626,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(0.68629966,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_4$\end{tabular}}}}%
    \put(0.74805755,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_5$\end{tabular}}}}%
    \put(0.7943761,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig71new.pdf}}%
    \put(0.5766796,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.62454194,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0.66931626,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(0.68629966,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_4$\end{tabular}}}}%
    \put(0.74805755,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_5$\end{tabular}}}}%
    \put(0.7943761,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig71new.pdf}}%
    \put(0.85883381,0.30703339){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{1,u}$\end{tabular}}}}%
    \put(0.85883381,0.23909976){\color[rgb]{1,0.49803922,0.16470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{2,u}$\end{tabular}}}}%
    \put(0.85883381,0.18969347){\color[rgb]{1,0.8,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\bf$B_{3,u}$\end{tabular}}}}%
    \put(0.85883381,0.15881454){\color[rgb]{0,1,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{4,u}$\end{tabular}}}}%
    \put(0.85883381,0.11558409){\color[rgb]{0,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{5,u}$\end{tabular}}}}%
    \put(0.85883381,0.06617786){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{6,u}$\end{tabular}}}}%
    \put(0.85883381,0.02294738){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{7,u}$\end{tabular}}}}%
    \put(0.50257013,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.53344903,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5488885,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.51800956,0.33119228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.53344903,0.31575281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5488885,0.31575281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.51800956,0.31575281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.53344903,0.30031333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56432793,0.30031333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5488885,0.30031333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5488885,0.28487392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56432793,0.28487392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56432793,0.26943444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.57976745,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.6106464,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.59520688,0.25399499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.6106464,0.23855552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.59520688,0.23855552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.6106464,0.22311605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.62608583,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.64152534,0.19223715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.65696477,0.19223717){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.65696477,0.17679769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.67240429,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.65696477,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.64152534,0.20767662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.68784372,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.70328323,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.73416218,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.71872266,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.71872266,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.73416218,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.70328323,0.13047928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.73416218,0.1150398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.71872266,0.1150398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.73416218,0.09960033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.74960161,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.78048056,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.76504113,0.08416088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.79592007,0.03784255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.76504113,0.06872145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.78048056,0.06872145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.78048056,0.05328198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.8113595,0.02240308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.8113595,0.0378425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.82679902,0.0069636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56432793,0.33119229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56432793,0.31575282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.33177455,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig71new.pdf}}%
    \put(0.50257017,0.28487392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.50257017,0.26943444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.50257017,0.25399497){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig71new.pdf}}%
    \put(0.53344903,0.28487392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.53344903,0.26943444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.53344903,0.25399497){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig71new.pdf}}%
    \put(0.51800965,0.28487392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.51800965,0.26943444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.51800965,0.25399497){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig71new.pdf}}%
    \put(0.6106464,0.2076766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig71new.pdf}}%
    \put(0.57976745,0.2076766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig71new.pdf}}%
    \put(0.54888855,0.2076766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig71new.pdf}}%
    \put(0.51800965,0.2076766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig71new.pdf}}%
    \put(0.50257013,0.2076766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig71new.pdf}}%
    \put(0.53344903,0.2076766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig71new.pdf}}%
    \put(0.56432793,0.2076766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig71new.pdf}}%
    \put(0.59520688,0.2076766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig71new.pdf}}%
    \put(0.50257013,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig71new.pdf}}%
    \put(0.53344903,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig71new.pdf}}%
    \put(0.56432793,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig71new.pdf}}%
    \put(0.59520688,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig71new.pdf}}%
    \put(0.62608583,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig71new.pdf}}%
    \put(0.65696477,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig71new.pdf}}%
    \put(0.64152552,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig71new.pdf}}%
    \put(0.61064657,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig71new.pdf}}%
    \put(0.57976763,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fig71new.pdf}}%
    \put(0.54888873,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fig71new.pdf}}%
    \put(0.51800983,0.16135822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fig71new.pdf}}%
    \put(0.67240402,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fig71new.pdf}}%
    \put(0.64152508,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fig71new.pdf}}%
    \put(0.61064613,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fig71new.pdf}}%
    \put(0.57976718,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fig71new.pdf}}%
    \put(0.54888824,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fig71new.pdf}}%
    \put(0.51800934,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{fig71new.pdf}}%
    \put(0.53344872,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{fig71new.pdf}}%
    \put(0.56432767,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{fig71new.pdf}}%
    \put(0.59520661,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{fig71new.pdf}}%
    \put(0.62608556,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{fig71new.pdf}}%
    \put(0.6569645,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{fig71new.pdf}}%
    \put(0.50256986,0.14591875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{fig71new.pdf}}%
    \put(0.68784327,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.68784327,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.68784327,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.68784327,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{fig71new.pdf}}%
    \put(0.65696433,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.65696433,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.65696433,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.65696433,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{fig71new.pdf}}%
    \put(0.62608538,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.62608538,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.62608538,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.62608538,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{fig71new.pdf}}%
    \put(0.59520643,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.59520643,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.59520643,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.59520643,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{fig71new.pdf}}%
    \put(0.56432749,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.56432749,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.56432749,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.56432749,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{fig71new.pdf}}%
    \put(0.56432749,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.56432749,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.56432749,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.56432749,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{fig71new.pdf}}%
    \put(0.53344859,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.53344859,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.53344859,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.53344859,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{fig71new.pdf}}%
    \put(0.50256968,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.50256968,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.50256968,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.50256968,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{fig71new.pdf}}%
    \put(0.51800907,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.51800907,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.51800907,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.51800907,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{fig71new.pdf}}%
    \put(0.54888797,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.54888797,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.54888797,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.54888797,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{fig71new.pdf}}%
    \put(0.57976692,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.57976692,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.57976692,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.57976692,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{fig71new.pdf}}%
    \put(0.61064586,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.61064586,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.61064586,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.61064586,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{fig71new.pdf}}%
    \put(0.64152481,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.64152481,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.64152481,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.64152481,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{fig71new.pdf}}%
    \put(0.67240375,0.1304793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.67240375,0.0996004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.67240375,0.08416092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.67240375,0.11503985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{fig71new.pdf}}%
    \put(0.78048011,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{fig71new.pdf}}%
    \put(0.74960116,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{fig71new.pdf}}%
    \put(0.71872222,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{fig71new.pdf}}%
    \put(0.68784327,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{fig71new.pdf}}%
    \put(0.65696433,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{fig71new.pdf}}%
    \put(0.62608538,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{fig71new.pdf}}%
    \put(0.59520643,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{fig71new.pdf}}%
    \put(0.56432749,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{fig71new.pdf}}%
    \put(0.53344859,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{fig71new.pdf}}%
    \put(0.50256968,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{fig71new.pdf}}%
    \put(0.51800907,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{fig71new.pdf}}%
    \put(0.54888797,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{fig71new.pdf}}%
    \put(0.57976692,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{fig71new.pdf}}%
    \put(0.61064586,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{fig71new.pdf}}%
    \put(0.64152481,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{fig71new.pdf}}%
    \put(0.67240375,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{fig71new.pdf}}%
    \put(0.7032827,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{fig71new.pdf}}%
    \put(0.73416165,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{fig71new.pdf}}%
    \put(0.76504059,0.03784259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bullet$\end{tabular}}}}%
    \put(0.82583747,0.35589543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_7$\end{tabular}}}}%
    \put(0.44807673,0.27075165){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_{1,u}$\end{tabular}}}}%
    \put(0.44814396,0.20822081){\color[rgb]{1,0.49803922,0.16470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_{2,u}$\end{tabular}}}}%
    \put(0.44814396,0.16190244){\color[rgb]{1,0.8,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_{3,u}$\end{tabular}}}}%
    \put(0.44814396,0.14646299){\color[rgb]{0,1,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_{4,u}$\end{tabular}}}}%
    \put(0.44814396,0.10940834){\color[rgb]{0,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_{5,u}$\end{tabular}}}}%
    \put(0.44814396,0.03529896){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_{6,u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{fig71new.pdf}}%
  \end{picture}%
\endgroup%


==> figcompatiblepairs.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figcompatiblepairs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.11756121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33464106)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figcompatiblepairs.pdf}}%
    \put(0.68881515,0.26812073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(x)$\end{tabular}}}}%
    \put(0.68976164,0.09906375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(y)$\end{tabular}}}}%
    \put(0.80666972,0.16703026){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^{j+1}\zg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figcompatiblepairs.pdf}}%
    \put(0.80666972,0.20608081){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^{j}\zg$\end{tabular}}}}%
    \put(0.80666972,0.12797973){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^{j+2}\zg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figcompatiblepairs.pdf}}%
    \put(0.00389801,0.05512187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(-0.00197032,0.16748349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.00583978,0.27788799){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figcompatiblepairs.pdf}}%
    \put(0.16553802,0.29936116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(w)$\end{tabular}}}}%
    \put(0.55604328,0.29936116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(z)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figexample.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figexample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.7499036bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00000037)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figexample.pdf}}%
    \put(0.72376128,0.79392446){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figexample.pdf}}%
    \put(0.59657472,0.50006102){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figexample.pdf}}%
    \put(0.88006425,0.50000016){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figexample.pdf}}%
    \put(0.75545304,0.20093469){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figexample.pdf}}%
    \put(0.48754053,0.135514){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.32243141,0.19158884){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.18161329,0.33258006){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.13551544,0.60591922){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figexample.pdf}}%
    \put(0.03831091,0.48211297){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.23768795,0.16435598){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.34983746,0.04597585){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.4745402,0.88738246){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.92313814,0.62570002){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.63395813,0.91433042){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.59657517,0.04828646){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.84268129,0.78037419){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.84268129,0.20093478){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.92367676,0.35046742){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.406543,0.03271025){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.58099797,0.14485994){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.19470569,0.135514){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.75531111,0.135514){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.09190168,0.35046742){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.12928491,0.18224317){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.03582701,0.36604364){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.16666831,0.23520243){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.43458145,0.07320844){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.55296141,0.04828646){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.36292995,0.09190023){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figexampledimer.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figexampledimer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.70303209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00000889)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figexampledimer.pdf}}%
    \put(0.69204803,0.78184201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.84668566,0.48753175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.71449549,0.24310453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.39025523,0.52993236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.56055744,0.14245527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.41020849,0.15082088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.24559424,0.25308116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.13585145,0.44263692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.60225851,0.93149133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.81176752,0.81426604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.92899289,0.60226285){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0.9264987,0.38277721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.80927333,0.16827988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.59727012,0.05105458){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.37279616,0.0560429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.16328715,0.16827988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.04107354,0.38028309){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}%
    \put(0.04855601,0.59976869){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0.15331052,0.81426604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\end{tabular}}}}%
    \put(0.37279616,0.93897379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figlem63.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figlem63.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{486.02792631bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26687162)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figlem63.pdf}}%
    \put(-0.00155718,0.09306028){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figlem63.pdf}}%
    \put(0.39039512,0.1979926){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figlem63.pdf}}%
    \put(0.40582603,0.13318149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figlem63.pdf}}%
    \put(0.40891219,0.07145663){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figlem63.pdf}}%
    \put(0.09889932,0.12812612){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg$\end{tabular}}}}%
    \put(0.09889937,0.07224774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figlem63.pdf}}%
    \put(0.20168451,0.23560736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(h_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figlem63.pdf}}%
    \put(0.26649557,0.00413909){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i)$\end{tabular}}}}%
    \put(0.15230444,0.22017614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(j)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figlem63.pdf}}%
    \put(0.33562388,0.14374163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0.2572367,0.25103859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(h_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figlem63.pdf}}%
    \put(0.55396643,0.09306028){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figlem63.pdf}}%
    \put(0.94591884,0.1979926){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figlem63.pdf}}%
    \put(0.96134976,0.13318149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figlem63.pdf}}%
    \put(0.96443596,0.07145663){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figlem63.pdf}}%
    \put(0.65442281,0.12812612){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg$\end{tabular}}}}%
    \put(0.65442299,0.07224774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figlem63.pdf}}%
    \put(0.75720805,0.23560736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(h_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figlem63.pdf}}%
    \put(0.82201916,0.00413909){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i)$\end{tabular}}}}%
    \put(0.70782795,0.22017614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(j)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figlem63.pdf}}%
    \put(0.89114752,0.14374163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0.81276029,0.25103859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(h_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figlem63.pdf}}%
    \put(0.81078873,0.2117106){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(\ell)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figlem63.pdf}}%
    \put(0.87459991,0.1020988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W'$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figlem632b.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figlem632b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.02786143bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50650847)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figlem632b.pdf}}%
    \put(-0.00350341,0.18489648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figlem632b.pdf}}%
    \put(0.87832619,0.42097732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figlem632b.pdf}}%
    \put(0.91304327,0.27516276){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figlem632b.pdf}}%
    \put(0.91998662,0.13629175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figlem632b.pdf}}%
    \put(0.22250756,0.26378897){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg$\end{tabular}}}}%
    \put(0.22250766,0.13807161){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figlem632b.pdf}}%
    \put(0.28711204,0.4708867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(j)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figlem632b.pdf}}%
    \put(0.6604673,0.02979538){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figlem632b.pdf}}%
  \end{picture}%
\endgroup%


==> figlem63b.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figlem63b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.02786143bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70062098)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figlem63b.pdf}}%
    \put(-0.00350341,0.30957344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figlem63b.pdf}}%
    \put(0.87832619,0.54565427){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figlem63b.pdf}}%
    \put(0.91304327,0.39983971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figlem63b.pdf}}%
    \put(0.91998662,0.2609687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figlem63b.pdf}}%
    \put(0.22250756,0.38846592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg$\end{tabular}}}}%
    \put(0.22250766,0.26274856){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figlem63b.pdf}}%
    \put(0.61345937,0.01230559){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(h_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figlem63b.pdf}}%
    \put(0.29289088,0.00931229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i)$\end{tabular}}}}%
    \put(0.25933781,0.59556365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(j)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figlem63b.pdf}}%
    \put(0.76183351,0.38791842){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0.57874119,0.66499921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(h_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figlem63b.pdf}}%
  \end{picture}%
\endgroup%


==> figlem63c.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figlem63c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{486.02792631bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.255128)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figlem63c.pdf}}%
    \put(-0.00155718,0.08131666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figlem63c.pdf}}%
    \put(0.39039512,0.18624898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figlem63c.pdf}}%
    \put(0.40582603,0.12143788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figlem63c.pdf}}%
    \put(0.40891219,0.05971301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figlem63c.pdf}}%
    \put(0.09889932,0.1163825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg$\end{tabular}}}}%
    \put(0.09889937,0.06050412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figlem63c.pdf}}%
    \put(0.12761448,0.20843252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(j)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figlem63c.pdf}}%
    \put(0.34478938,0.11613914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0.2572367,0.23929497){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(h)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figlem63c.pdf}}%
    \put(0.31516571,0.01546415){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figlem63c.pdf}}%
    \put(0.55396639,0.08131666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figlem63c.pdf}}%
    \put(0.94591884,0.18624898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figlem63c.pdf}}%
    \put(0.96134976,0.12143788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figlem63c.pdf}}%
    \put(0.96443596,0.05971301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figlem63c.pdf}}%
    \put(0.65442285,0.1163825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg$\end{tabular}}}}%
    \put(0.65442294,0.06050412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figlem63c.pdf}}%
    \put(0.68313794,0.20843252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(j)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figlem63c.pdf}}%
    \put(0.89722674,0.11613914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0.81276029,0.23929497){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(h)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figlem63c.pdf}}%
    \put(0.87068937,0.01546415){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figlem63c.pdf}}%
    \put(0.8744852,0.23929497){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(\ell)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figlem63c.pdf}}%
  \end{picture}%
\endgroup%


==> figmesh.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figmesh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.02802898bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14988226)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figmesh.pdf}}%
    \put(-0.00160677,0.03755665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figmesh.pdf}}%
    \put(-0.00160677,0.06940189){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figmesh.pdf}}%
    \put(0.00301779,0.10114427){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(-0.00160677,0.06940189){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figmesh.pdf}}%
    \put(0.4123804,0.11080077){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figmesh.pdf}}%
    \put(0.41874936,0.07895552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figmesh.pdf}}%
    \put(0.42193384,0.04711027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figmesh.pdf}}%
    \put(0.10204873,0.11910809){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg''$\end{tabular}}}}%
    \put(0.10204869,0.0673701){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg$\end{tabular}}}}%
    \put(0.29312003,0.02881944){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figmesh.pdf}}%
    \put(0.28993564,0.07055463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^2\zg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figmesh.pdf}}%
    \put(0.53976239,0.03755665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figmesh.pdf}}%
    \put(0.53976239,0.06940189){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figmesh.pdf}}%
    \put(0.54438691,0.10114427){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.53976239,0.06940189){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figmesh.pdf}}%
    \put(0.95374998,0.11080077){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figmesh.pdf}}%
    \put(0.96011894,0.07895552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figmesh.pdf}}%
    \put(0.96330342,0.04711027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figmesh.pdf}}%
    \put(0.57037084,0.11321709){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg''$\end{tabular}}}}%
    \put(0.5645409,0.0835445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^2\zg$\end{tabular}}}}%
    \put(0.8680823,0.03177015){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figmesh.pdf}}%
    \put(0.87149286,0.09206053){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figmesh2.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figmesh2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.02793706bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18301905)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figmesh2.pdf}}%
    \put(0.15369886,0.16668181){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i')$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figmesh2.pdf}}%
    \put(-0.00160677,0.05586749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figmesh2.pdf}}%
    \put(-0.00160677,0.08771274){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figmesh2.pdf}}%
    \put(0.00301779,0.11945512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(-0.00160677,0.08771274){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figmesh2.pdf}}%
    \put(0.41238051,0.12911162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figmesh2.pdf}}%
    \put(0.41874957,0.09726637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figmesh2.pdf}}%
    \put(0.421934,0.06542112){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figmesh2.pdf}}%
    \put(0.14981672,0.13741895){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg''$\end{tabular}}}}%
    \put(0.10204874,0.08568095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg$\end{tabular}}}}%
    \put(0.23898329,0.04713027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figmesh2.pdf}}%
    \put(0.28993582,0.08886547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^2\zg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figmesh2.pdf}}%
    \put(0.15365874,0.0053549){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i)$\end{tabular}}}}%
    \put(0.23968108,0.0042709){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i')$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figmesh2.pdf}}%
    \put(0.53976235,0.05586749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figmesh2.pdf}}%
    \put(0.53976235,0.08771274){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figmesh2.pdf}}%
    \put(0.54438687,0.11945512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.53976235,0.08771274){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figmesh2.pdf}}%
    \put(0.95374978,0.12911162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figmesh2.pdf}}%
    \put(0.96011893,0.09726637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figmesh2.pdf}}%
    \put(0.96330341,0.06542112){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figmesh2.pdf}}%
    \put(0.69118583,0.13741895){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg''$\end{tabular}}}}%
    \put(0.78035233,0.04713027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figmesh2.pdf}}%
    \put(0.83130495,0.08886547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^2\zg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figmesh2.pdf}}%
    \put(0.69502789,0.0053549){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i)$\end{tabular}}}}%
    \put(0.61396346,0.07499682){\color[rgb]{1,0,0}\rotatebox{11}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg=\rho(i')$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figmesh2b.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figmesh2b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.02792717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22200334)%
    \put(0,0){\includegraphics[width=\unitlength]{figmesh2b.pdf}}%
    \put(0.15369886,0.16668181){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\rho(i')$}}}%
    \put(-0.00160677,0.05586749){\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(-0.00160677,0.08771274){\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.00301779,0.11945512){\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(-0.00160677,0.08771274){\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.41238051,0.12911162){\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.41874957,0.09726637){\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.421934,0.06542112){\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.14981672,0.13741895){\makebox(0,0)[lb]{\smash{$\zg''$}}}%
    \put(0.10204874,0.08568095){\makebox(0,0)[lb]{\smash{$\zg$}}}%
    \put(0.23898329,0.04713027){\makebox(0,0)[lb]{\smash{$\zg'$}}}%
    \put(0.28993582,0.08886547){\makebox(0,0)[lb]{\smash{$R^2\zg$}}}%
    \put(0.15365874,0.0053549){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\rho(i)$}}}%
    \put(0.23968108,0.0042709){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\rho(i')$}}}%
    \put(0.53976235,0.05586749){\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.53976235,0.08771274){\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.54438687,0.11945512){\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.53976235,0.08771274){\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.95374978,0.12911162){\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.96011893,0.09726637){\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.96330341,0.06542112){\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.69118583,0.13741895){\makebox(0,0)[lb]{\smash{$\zg''$}}}%
    \put(0.78035233,0.04713027){\makebox(0,0)[lb]{\smash{$\zg'$}}}%
    \put(0.83130495,0.08886547){\makebox(0,0)[lb]{\smash{$R^2\zg$}}}%
    \put(0.84613544,0.01077579){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\rho(i')$}}}%
    \put(0.61396346,0.07499683){\color[rgb]{1,0,0}\rotatebox{11.0000003}{\makebox(0,0)[lb]{\smash{$\zg=\rho(i)$}}}}%
    \put(0.76809694,0.18133678){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\rho(j_1)$}}}%
    \put(0.83529589,0.2056661){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\rho(j_2)$}}}%
  \end{picture}%
\endgroup%


==> figmesh3.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figmesh3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.46560288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18686125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figmesh3.pdf}}%
    \put(0.02059845,0.07103094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figmesh3.pdf}}%
    \put(0.41240781,0.07103105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.35233037,0.03646625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.2543642,0.01067481){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.08426667,0.09411138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg''$\end{tabular}}}}%
    \put(0.33901259,0.16824955){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i')$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figmesh3.pdf}}%
    \put(0.09306191,0.02890933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.17929794,0.01067486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figmesh3.pdf}}%
    \put(0.30141051,0.01076713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg$\end{tabular}}}}%
    \put(0.11556188,0.00962195){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^2\zg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figmesh3.pdf}}%
    \put(0.62844726,0.09411138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg''$\end{tabular}}}}%
    \put(0.68360876,0.1679013){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i)$\end{tabular}}}}%
    \put(0.81789243,0.0049954){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg=\rho(i')$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figmesh3.pdf}}%
    \put(0.56477908,0.07103094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.95658846,0.07103105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.89651112,0.03646625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.79854484,0.01067481){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.63724253,0.02890933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.65974237,0.00962195){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^2\zg$\end{tabular}}}}%
    \put(0.72347856,0.01067491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figmesh3.pdf}}%
    \put(0.17014987,0.11342925){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(i)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figpivotcompatible.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figpivotcompatible.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.38356816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39740566)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figpivotcompatible.pdf}}%
    \put(0.75126745,0.14026942){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\newgamma$\end{tabular}}}}%
    \put(0.75126745,0.29887433){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zg$\end{tabular}}}}%
    \put(0.73874594,0.23209331){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(R\zg)'$\end{tabular}}}}%
    \put(0.73874594,0.08183603){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(R\newgamma)'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figpivotcompatible.pdf}}%
    \put(0.20867162,0.31348269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(w)$\end{tabular}}}}%
    \put(0.29840864,0.30513506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(x)$\end{tabular}}}}%
    \put(0.39649326,0.30096124){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(y)$\end{tabular}}}}%
    \put(0.48831719,0.29678742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(z)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figpivotcompatible.pdf}}%
    \put(-0.00210592,0.20913738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a'$\end{tabular}}}}%
    \put(-0.00210592,0.30304815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b'$\end{tabular}}}}%
    \put(0.88482949,0.29261364){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.88482949,0.20078974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.88482949,0.11731345){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.88482949,0.03383716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figpivotcompatible.pdf}}%
  \end{picture}%
\endgroup%


==> figsecondrotation.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figsecondrotation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.95248343bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2874448)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figsecondrotation.pdf}}%
    \put(0.00448355,0.00542372){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(-0.00226629,0.13466388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.00671701,0.26165292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.9275972,0.26440171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a'$\end{tabular}}}}%
    \put(0.93724561,0.13128893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b'$\end{tabular}}}}%
    \put(0.92688511,0.00527827){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c'$\end{tabular}}}}%
    \put(0.79228635,0.25041846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\za$\end{tabular}}}}%
    \put(0.79337503,0.05596639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R^2\za$\end{tabular}}}}%
    \put(0.28993854,0.14083773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_1$\end{tabular}}}}%
    \put(0.57313532,0.14083773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_2$\end{tabular}}}}%
    \put(0.450645,0.21369727){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_1$\end{tabular}}}}%
    \put(0.45064493,0.05266585){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figsecondrotation.pdf}}%
    \put(0.79309475,0.13414256){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R\za$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figsecondrotation.pdf}}%
  \end{picture}%
\endgroup%


==> figsprime.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figsprime.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.45856043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27296634)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figsprime.pdf}}%
    \put(0.13542251,0.13143381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol\zb$\end{tabular}}}}%
    \put(0.09466733,0.17585982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.09581505,0.09114341){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.14902755,0.0788347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.1585856,0.18824764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.16057433,0.0283729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.28428477,0.02691847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.25193988,0.02026929){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.24804143,0.24757499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.15965425,0.23442521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0.28726311,0.23389085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0.21409357,0.21087634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol\za$\end{tabular}}}}%
    \put(0.21095706,0.05391047){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol\zg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figsprime.pdf}}%
    \put(0.73105472,0.128465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i\!j$\end{tabular}}}}%
    \put(0.71101888,0.02386105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.82570556,0.02691847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.78433676,0.02026929){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i\!j$\end{tabular}}}}%
    \put(0.72844359,0.21538818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol\za$\end{tabular}}}}%
    \put(0.72981889,0.05391047){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol\zg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figsprime.pdf}}%
    \put(0.7894621,0.24757499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i\!j$\end{tabular}}}}%
    \put(0.82868384,0.23389085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figsprime.pdf}}%
    \put(0.71588779,0.2384027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0.45935774,0.13778034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\longrightarrow$\end{tabular}}}}%
    \put(0.60231021,0.13087606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cals'$\end{tabular}}}}%
    \put(-0.00227648,0.13087606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cals$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figsprime2.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figsprime2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.30897542bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3379944)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figsprime2.pdf}}%
    \put(0.16871042,0.20605476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.25599919,0.15031541){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.16785892,0.1528483){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.29773803,0.18642272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol\zg$\end{tabular}}}}%
    \put(0.45866867,0.18114832){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\longrightarrow$\end{tabular}}}}%
    \put(0.57709556,0.17542863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cals'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figsprime2.pdf}}%
    \put(0.22026902,0.25566174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.07623455,0.18290417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cals$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figsprime2.pdf}}%
    \put(0.22026902,0.10615107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figsprime2.pdf}}%
    \put(0.2008676,0.1809798){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figsprime2.pdf}}%
    \put(0.19778481,0.1310372){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol\zb$\end{tabular}}}}%
    \put(0.19567881,0.23049005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol\za$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figsprime2.pdf}}%
    \put(0.25841689,0.20605482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figsprime2.pdf}}%
    \put(0.28593925,0.01748086){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_2$\end{tabular}}}}%
    \put(0.24482381,0.30528892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.23174182,0.17820473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{C}$\end{tabular}}}}%
    \put(0.19436397,0.06794053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0.23361052,0.02495629){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figsprime2.pdf}}%
    \put(0.72325808,0.30528892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$\end{tabular}}}}%
    \put(0.73817118,0.16152872){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.69870343,0.25566174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.73685108,0.20605482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.71017596,0.17820473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{C}$\end{tabular}}}}%
    \put(0.77617241,0.18642272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol\zg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figsprime2.pdf}}%
    \put(0.73073395,0.12961385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_2$\end{tabular}}}}%
    \put(0.67466705,0.14082701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zb$\end{tabular}}}}%
    \put(0.6727984,0.2249269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\za$\end{tabular}}}}%
    \put(0,0.18754924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> homotopy.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homotopy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.725bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46231371)%
    \put(0,0){\includegraphics[width=\unitlength]{homotopy.pdf}}%
    \put(0.08081188,0.2943822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17560726\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.23476937,0.1588963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13844585\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.12772359,0.3749477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09134574\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.1637486,0.07562713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1798369\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.20565421,0.29247291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11560944\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.08724521,0.14891127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14415497\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.70529276,0.29699221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17560726\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.85925025,0.16150632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13844585\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.75220449,0.37755772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09134574\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.78822948,0.07823715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1798369\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.83013507,0.29508292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11560944\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.7117261,0.15152128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14415497\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.18302975,0.45283299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15310665\unitlength}\raggedright {\color{blue} $\gamma_1$}\end{minipage}}}%
    \put(0.71700305,0.46856938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20548042\unitlength}\raggedright {\color{blue} $\gamma_2$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> intro_ex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro_ex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.15297741bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94291154)%
    \put(0,0){\includegraphics[width=\unitlength]{intro_ex.pdf}}%
    \put(0.43970378,0.26135826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285841\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.6076938,0.47949442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24822403\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.43719651,0.6374553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30338491\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.24162601,0.46445057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32344341\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.7205229,0.76031361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31341415\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.45976231,0.15605101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47889687\unitlength}\raggedright {\color{blue}$\zg$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> lem15.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lem15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{107.175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66386751)%
    \put(0,0){\includegraphics[width=\unitlength]{lem15.pdf}}%
    \put(0.80651311,0.57425707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34075728\unitlength}\raggedright $i_1$\end{minipage}}}%
    \put(0.35752322,0.60050633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29564426\unitlength}\raggedright $j_1$\end{minipage}}}%
    \put(0.06550825,0.42051151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21376279\unitlength}\raggedright {\color{blue} $\gamma$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> phi.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.84009374bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35399431)%
    \put(0,0){\includegraphics[width=\unitlength]{phi.pdf}}%
    \put(0.89591259,0.13517052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16073394\unitlength}\raggedright {\color{blue} $R^2\gamma_1$}\end{minipage}}}%
    \put(0.01032716,0.24460167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09595872\unitlength}\raggedright {\color{red} $R^2\gamma_2$}\end{minipage}}}%
    \put(0.44687537,0.217511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13246342\unitlength}\raggedright {\color{blue}$\gamma'$}\end{minipage}}}%
    \put(0.44809651,0.14804684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11576491\unitlength}\raggedright {\color{red} $\gamma''$}\end{minipage}}}%
    \put(0.01796701,0.19327354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13010391\unitlength}\raggedright $\gamma=\rho(i)$\end{minipage}}}%
    \put(0.11811816,0.19224047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05495973\unitlength}\raggedright $k_1$\end{minipage}}}%
    \put(0.21219311,0.29048256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07437335\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.30427901,0.29624336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09483579\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0.79608789,0.29144269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06577106\unitlength}\raggedright $k_t$\end{minipage}}}%
    \put(0.6830774,0.30488452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04184102\unitlength}\raggedright $k_{t-1}$\end{minipage}}}%
    \put(0.60116137,0.29048255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09478606\unitlength}\raggedright $k_{t-2}$\end{minipage}}}%
    \put(0.25444421,0.27896102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08687781\unitlength}\raggedright $h_2$\end{minipage}}}%
    \put(0.37561379,0.29240282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05148192\unitlength}\raggedright $h_3$\end{minipage}}}%
    \put(0.73670563,0.29240283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04758987\unitlength}\raggedright $h_{t-1}$\end{minipage}}}%
    \put(0.8380684,0.29144269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13401894\unitlength}\raggedright $h_t$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> pivot-map.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pivot-map.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.21705426bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33806056)%
    \put(0,0){\includegraphics[width=\unitlength]{pivot-map.pdf}}%
    \put(0.04799171,0.21839651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04634372\unitlength}\raggedright $\zg$\end{minipage}}}%
    \put(0.04060119,0.15792979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07895361\unitlength}\raggedright $\zg'$\end{minipage}}}%
    \put(0.37573406,0.28868907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05459558\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.37825386,0.19874483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06803452\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.36649482,0.09670725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08147341\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.16827086,0.3408416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08567308\unitlength}\raggedright $h$\end{minipage}}}%
    \put(0.24974427,0.01810052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08483313\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.14559269,0.31589909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09827204\unitlength}\raggedright $p'$\end{minipage}}}%
    \put(0.10863568,0.28037489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06215497\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.11199542,0.08461392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1150707\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.1640712,0.06269472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08819287\unitlength}\raggedright $i'$\end{minipage}}}%
    \put(0.63988772,0.22148334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04634372\unitlength}\raggedright $\zg$\end{minipage}}}%
    \put(0.63249722,0.16555163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07895361\unitlength}\raggedright $\zg'$\end{minipage}}}%
    \put(0.96763007,0.2963109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05459558\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.97014988,0.20636667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06803452\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.95839084,0.10432909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08147341\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.77024607,0.33788177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08567308\unitlength}\raggedright $h$\end{minipage}}}%
    \put(0.72153001,0.10130576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1150707\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.70666733,0.27357238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0529157\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.68818881,0.32118992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06635464\unitlength}\raggedright $h''$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> st-arrow.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st-arrow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.35bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87836109)%
    \put(0,0){\includegraphics[width=\unitlength]{st-arrow.pdf}}%
    \put(0.03862913,0.87066141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19933783\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.79418383,0.88675404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21541343\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.15598124,0.87047205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14950338\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.263688,0.86884805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1977303\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.68952404,0.88434446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1812641\unitlength}\raggedright $x_{t-1}$\end{minipage}}}%
    \put(0.51763478,0.71924265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13838014\unitlength}\raggedright {\color{blue}$\gamma$}\end{minipage}}}%
    \put(0.45119209,0.23197406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15345707\unitlength}\raggedright $i_s$\end{minipage}}}%
    \put(0.54667652,0.24220454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14322658\unitlength}\raggedright $j_t$\end{minipage}}}%
  \end{picture}%
\endgroup%

